A Theory of Sub-Barcodes

From the work of Bauer and Lesnick, it is known that there is no functor from the category of pointwise finite-dimensional persistence modules to the category of barcodes and overlap matchings. In this work, we introduce sub-barcodes and show that there is a functor from the category of factorizations of persistence module homomorphisms to a poset of barcodes ordered by the sub-barcode relation. Sub-barcodes and factorizations provide a looser alternative to bottleneck matchings and interleavings that can give strong guarantees in a number of settings that arise naturally in topological data analysis. The main use of sub-barcodes is to make strong claims about an unknown barcode in the absence of an interleaving. For example, given only upper and lower bounds $g\geq f\geq \ell$ of an unknown real-valued function $f$, a sub-barcode associated with $f$ can be constructed from $\ell$ and $g$ alone. We propose a theory of sub-barcodes and observe that the subobjects in the category of functors from intervals to matchings naturally correspond to sub-barcodes.

==> tikz/barcodes/barcode.tex <==
% !TeX root = ../../main.tex

\begin{center}
\scalebox{2}{
\begin{tikzpicture}[thick]

  % \filldraw[gray!30] (-3.3,0.22) rectangle (2.6,-1) node[black,right,yshift=15] {\tiny$\B$};

   \filldraw[gray!15] (-3.3,0.22) rectangle (2.6,-1);
   \draw (-3.5,-0.41) node[black,left] {\tiny$\B$};

   \draw (-1.75,0) -- (1.25,0) node[right] {\scalebox{0.8}{\tiny$\B(\beta_1)$}}; %B1
   \draw (-2,-0.2) -- (1.75,-0.2) node[right] {\scalebox{0.8}{\tiny$\B(\beta_2)$}}; %B2
   \draw (-2.75,-0.4) -- (0,-0.4) node[right] {\scalebox{0.8}{\tiny$\B(\beta_3)$}}; % B3
   \draw (-3,-0.6) -- (-2.1,-0.6) node[right] {\scalebox{0.8}{\tiny$\B(\beta_4)$}}; % B3
   \draw (-3,-0.8) -- (-2.1,-0.8) node[right] {\scalebox{0.8}{\tiny$\B(\beta_5)$}}; % B4

 \end{tikzpicture}
}
\end{center}


==> tikz/barcodes/bounds_above.tex <==
% !TeX root = ../../main.tex
\begin{tikzpicture}[very thick]
  %THIS BLANK NODE ENABLES THE x VARIABLE TO ADD WHITE SPACE
  \node (0,0) {};
  %ADJUST SPACING HERE (NEGATIVE TO SHIFT LEFT, POSITIVE TO SHIFT RIGHT)
  \def\x{1};
  \def\y{0.55};
  %CAPTIONS
  \draw (\x-0.5,-0.7) node[right] {(\emph{$I$ and $J$ coincide above)}};
  %BOUNDS ABOVE
  \draw[thin,dashed] (3+\x,\y) -- (3+\x,0);
  \draw (1.2+\x,0) node {\dots} (1.5+\x,0) -- (3+\x,0) (0.6+\x,0) node {$J$};
  \draw (1.2+\x,\y) node {\dots} (1.5+\x,\y) -- (3+\x,\y) (0.6+\x,\y) node {$I$};
\end{tikzpicture}


==> tikz/barcodes/bounds_below.tex <==
% !TeX root = ../../main.tex
\begin{tikzpicture}[very thick]
  %THIS BLANK NODE ENABLES THE x VARIABLE TO ADD WHITE SPACE
  \node (0,0) {};
  %ADJUST SPACING HERE (NEGATIVE TO SHIFT LEFT, POSITIVE TO SHIFT RIGHT)
  \def\x{1};
  \def\y{0.55};
  %CAPTIONS
  \draw (3-\x,-0.7) node[left] {(\emph{$J$ bounds $I$ below)}};
  %BOUNDS BELOW
  \draw[thin,dashed] (0.5-\x,\y) -- (0.5-\x,0);
  \draw (0.5-\x,\y) -- (1.5-\x,\y) (1.9-\x,\y) node {\dots} (2.5-\x,\y) node {$I$};
  \draw (0-\x,0) -- (1.5-\x,0) (1.9-\x,0) node {\dots} (2.5-\x,0) node {$J$};
\end{tikzpicture}


==> tikz/barcodes/hat_matching.tex <==
% !TeX root = ../main.tex

\begin{center}
\begin{tikzpicture}[very thick]

% ONE HAT
  \draw (0.5,0) -- (3,0);
  \draw (1,4.75) -- (2.5,4.75);
  \draw[thick,dashed] (1,4.75) -- (1,0) (2.5,4.75) -- (2.5,0);

% TWO HAT
  \draw (0,-0.75) -- (3,-0.75);
  \draw (0.5,4) -- (2.5,4);
  \draw[thick,dashed] (0.5,4) -- (0.5,-0.75) (2.5,4) -- (2.5,-0.75);

% RED HAT
  \draw (0.5,-1.5) -- (3,-1.5);
  \draw (1,3.25) -- (2.5,3.25);
  \draw[thick,dashed] (1,3.25) -- (1,-1.5) (2.5,3.25) -- (2.5,-1.5);

% BLUE HAT
  \draw (0.5,-2.25) -- (3,-2.25);
  \draw (1,2.5) -- (2.5,2.5);
  \draw[thick,dashed] (1,2.5) -- (1,-2.25) (2.5,2.5) -- (2.5,-2.25);

\end{tikzpicture}
\end{center}


==> tikz/barcodes/many_hats.tex <==
% !TeX root = ../../main.tex
\input{tikz/colors}
\begin{center}
\scalebox{2}{
\begin{tikzpicture}[thick]
   \filldraw[gray!15] (-3.5,1.2) rectangle (2.25,0.4);
   \draw (-3.5,0.8) node[black,left] {\tiny$A$};
     \draw[\ca] (-1,1) -- (1,1); %A1
     \draw[\cb] (-1.5,0.8) -- (1.5,0.8); % A2
     \draw[\cc] (-2.5,0.6) -- (-0.5,0.6); % A3
   \filldraw[gray!15] (-3.5,0.2) rectangle (2.25,-0.8);
   \draw (-3.5,-0.3) node[black,left] {\tiny$B$};
   \draw[\ca] (-1.75,0) -- (1.25,0); %B1
   \draw[\cb] (-2,-0.2) -- (1.75,-0.2); %B2
   \draw[\cc] (-2.75,-0.4) -- (0,-0.4); % B3
   \draw[opacity=0.66] (-3,-0.6) -- (-2.1,-0.6); % B4

   \draw[\ca,thin,dashed] (-1,1) -- (-1,0) (1,1) -- (1,0); % (A1,B1)
   \draw[\cb,thin,dashed] (-1.5,0.8) -- (-1.5,-0.2) (1.5,0.8) -- (1.5,-0.2); % (A2, B2)
   \draw[\cc,thin,dashed] (-2.5,0.6) -- (-2.5,-0.4) (-0.5,0.6) -- (-0.5,-0.4); % (A3, B4)

 \end{tikzpicture}
}
\end{center}


==> tikz/barcodes/many_hats_interval.tex <==
% !TeX root = ../../main.tex

\begin{center}
\scalebox{2}{
\begin{tikzpicture}[thick]

   \filldraw[gray!30] (-3.5,0.2) rectangle (2.25,-0.8);
   \draw (-3.5,-0.3) node[black,left] {\tiny$\B$};


   %VERTICAL
     \filldraw[gray!40] (-1,0.4) rectangle (0,-1);
     \filldraw[gray!50] (-1.5,0.3) rectangle (0.5,-0.9);
     \draw[semithick,gray]
       (-1,0.4) -- (-1,-1)
       (0,0.4) -- (0,-1);
     \draw[semithick,gray!80]
       (-1.5,0.3) -- (-1.5,-0.9)
       (0.5,0.3) -- (0.5,-0.9);


   \draw (-1.75,0) -- (1.25,0); %B1
   \draw (-2,-0.2) -- (1.75,-0.2); %B2
   \draw (-2.75,-0.4) -- (0,-0.4); % B3
   \draw (-3,-0.6) -- (-2.1,-0.6); % B4

   %I
     \draw[|-,thin] (-1,0.55) -- (-0.6,0.55);
     \draw (-0.5,0.55) node[semithick] {\tiny$I$};
     \draw[-|,thin] (-0.4,0.55) -- (0,0.55);

   %I
     \draw[|-,thin] (-1.5,0.75) -- (-0.6,0.75);
     \draw (-0.5,0.75) node[semithick] {\tiny$J$};
     \draw[-|,thin] (-0.4,0.75) -- (0.5,0.75);


 \end{tikzpicture}
}
\end{center}


==> tikz/barcodes/many_hats_interval_color.tex <==
% !TeX root = ../../main.tex

\begin{center}
\scalebox{1.9}{
\begin{tikzpicture}[thick]

  \def\ia{0.1};
  \def\ib{1.5};
  \def\imid{0.8}; %\ia + (\ib-\ia)/2}
  \def\ja{-2.3};
  \def\jb{-0.3};
  \def\jmid{-1.3}; %\ja + (\jb-\ja)/2}

   % \filldraw[gray!30] (-3.5,0.2) rectangle (2.25,-0.8);
   % \draw (-3.5,-0.3) node[black,left] {\tiny$\B$};


    \filldraw[gray!30] (-3.6,0.2) rectangle (2.6,-0.8);
    \draw (-3.8,-0.41) node[black,left] {\tiny$\B$};

   %VERTICAL
   \filldraw[myblue!30,opacity=0.5] (\ia,0.4) rectangle (\ib,-1);
   \filldraw[mygreen!30,opacity=0.5] (\ja,0.4) rectangle (\jb,-1);

   \draw[semithick,myblue!80] (\ia,0.4) -- (\ia,-1) (\ib,0.4) -- (\ib,-1);
   \draw[semithick,mygreen!80] (\ja,0.4) -- (\ja,-1) (\jb,0.4) -- (\jb,-1);

   \draw[opacity=0.66] (-1.75,0) -- (1.25,0); %B1
   \draw[myblue] (-2,-0.2) -- (1.75,-0.2); %B2
   \draw[mygreen] (-2.75,-0.4) -- (0,-0.4); % B3
   \draw[opacity=0.66] (-3,-0.6) -- (-2.1,-0.6); % B4

   %I
     \draw[myblue,|-,thin] (\ia,0.55) -- (\imid-0.1,0.55);
     \draw[myblue] (\imid,0.55) node[semithick] {\tiny$I'$};
     \draw[myblue,-|,thin] (\imid+0.1,0.55) -- (\ib,0.55);

   %I
     \draw[mygreen,|-,thin] (\ja,0.55) -- (\jmid-0.1,0.55);
     \draw[mygreen] (\jmid,0.55) node[semithick] {\tiny$I$};
     \draw[mygreen,-|,thin] (\jmid+0.1,0.55) -- (\jb,0.55);


      \draw (1.75,-0.2) node[right] {\scalebox{0.8}{\tiny$\B(\beta_2)$}}; %B2
      \draw (-2.75,-0.4) node[left] {\scalebox{0.8}{\tiny$\B(\beta_3)$}}; % B3

 \end{tikzpicture}
}
\end{center}


==> tikz/barcodes/many_hats_overlap.tex <==
% !TeX root = ../../main.tex
\input{tikz/colors}
\begin{center}
\scalebox{2}{
\begin{tikzpicture}[thick]
   \filldraw[gray!15] (-3.5,1.2) rectangle (2.25,0.4);
   \draw (-3.5,0.8) node[black,left] {\tiny$\A$};
     \draw[opacity=0.66] (-1,1) -- (1,1); %A1
     \draw[\cb] (-1.5,0.8) -- (1.5,0.8); % A2
     \draw[\cc] (-2.5,0.6) -- (-0.5,0.6); % A3
   \filldraw[gray!15] (-3.5,0.2) rectangle (2.25,-0.8);
   \draw[opacity=0.66] (-3.5,-0.3) node[black,left] {\tiny$\B$};
   \draw[opacity=0.66] (-1.75,0) -- (1.25,0); %B1
   \draw[opacity=0.66] (-2,-0.2) -- (1.75,-0.2); %B2
   \draw[\cb] (-2.75,-0.4) -- (0,-0.4); % B3
   \draw[\cc] (-3,-0.6) -- (-2.1,-0.6); % B4

   % \draw[thin,dashed] (-1,1) -- (-1,0) (1,1) -- (1,0); % (A1,B1)
   \draw[\cb,thin,dashed] (-1.5,0.8) -- (-1.5,-0.4) (0,0.8) -- (0,-0.4); % (A2, B2)
   \draw[\cc,thin,dashed] (-2.5,0.6) -- (-2.5,-0.6) (-2.1,0.6) -- (-2.1,-0.6); % (A3, B4)

 \end{tikzpicture}
}
\end{center}


==> tikz/barcodes/many_hats_r.tex <==
% !TeX root = ../../main.tex
\input{tikz/colors}
\begin{center}
\scalebox{2}{
\begin{tikzpicture}[thick]

  \filldraw[gray!30] (-3.3,0.2) rectangle (2.6,-0.8);
  \draw (-3.5,-0.41) node[black,left] {\tiny$\B$};

    \draw (1,0.55) node[myblue,semithick] {\tiny$t$};
    \draw (-2.3,0.55) node[mygreen,semithick] {\tiny$s$};

   \draw[myblue] (-1.75,0) -- (1.25,0); %B1
   \draw[myblue] (-2,-0.2) -- (1.75,-0.2); %B2
   \draw[mygreen] (-2.75,-0.4) -- (0,-0.4); % B3
   \draw[mygreen] (-3,-0.6) -- (-2.1,-0.6); % B4

    \draw[semithick,myblue!80] (1,0.4) -- (1,-0.9);
    \filldraw[myblue] (1,0) circle (0.02);
    \filldraw[myblue] (1,-0.2) circle (0.02);
    % \filldraw (1,-0.4) circle (0.02);

    \draw[semithick,mygreen!80] (-2.3,0.4) -- (-2.3,-0.9);
    \filldraw[mygreen] (-2.3,-0.4) circle (0.02);
    \filldraw[mygreen] (-2.3,-0.6) circle (0.02);

    \draw (1.25,0) node[right] {\scalebox{0.8}{\tiny$\B(\beta_1)$}}; %B1
    \draw (1.75,-0.2) node[right] {\scalebox{0.8}{\tiny$\B(\beta_2)$}}; %B2
    \draw (0,-0.4) node[right] {\scalebox{0.8}{\tiny$\B(\beta_3)$}}; % B3
    \draw (-2.1,-0.6) node[right] {\scalebox{0.8}{\tiny$\B(\beta_4)$}}; % B3

 \end{tikzpicture}
}
\end{center}


==> tikz/barcodes/overlap_matching.tex <==
% !TeX root = ../../main.tex
\begin{tikzpicture}[very thick]
  % THIS BLANK NODE ENABLES THE x VARIABLE TO ADJUST SPACING
  \node (0,0) {};
  
  \def\x{1};
  \def\y{0.55};
  %CAPTION
  \draw (1.5+\x,-0.7) node {\centering(\emph{$I$ overlaps $J$ above)}};
  %BOUNDS ABOVE
  \draw[thin,dashed] (0.5+\x,\y) -- (0.5+\x,0); \draw[thin,dashed] (2.5+\x,\y) -- (2.5+\x,0);
  \draw (0.5+\x,\y) -- (3+\x,\y) (3.5+\x,\y) node {$I$};
  \draw (0+\x,0) -- (2.5+\x,0) (3.5+\x,0) node {$J$};
\end{tikzpicture}


==> tikz/intervals/borndie.tex <==
% !TeX root = ../main.tex
\[\begin{tikzpicture}[very thick]
% BIRTH
    \draw (2.5,0) -- (6.5,0);
    \draw (2,0) node {$\dots$};
    \filldraw (2.5,0) circle (0.05) node[below,black,yshift=-3] {$b$};
    \filldraw (4.5,0) circle (0.05) node[below,black,yshift=-6] {$c$};
    \draw[fill=white,line width=0.7] (6.5,0) circle (0.06) node[below,black,yshift=-3] {$d$};
% DEATH
    \draw (0.5,1) -- (4.5,1);
    \draw (5,1) node {$\dots$};
    \draw[fill=white,line width=0.7] (0.5,1) circle (0.06) node[below,black,yshift=-6] {$a$};
    \filldraw (2.5,1) circle (0.05) node[below,black,yshift=-3] {$b$};
    \filldraw (4.5,1) circle (0.05) node[below,black,yshift=-6] {$c$};
\end{tikzpicture}\]


==> tikz/intervals/bound.tex <==
% !TeX root = ../main.tex

\[
    \begin{tikzpicture}[very thick]
        %BOUNDS ABOVE
      \draw (1,0) node {\dots} (1.5,0) -- (3,0) (3.5,0) node {$J$};
      \draw (0.5,0.45) node {\dots} (1,0.45) -- (2.5,0.45) (3.5,0.45) node {$I$};

      %   %BOUNDS BELOW
      % \draw (0.5,-1) -- (2,-1) (2.5,-1) node {\dots} (3.5,-1) node {$I$};
      % \draw (0,-1.45) -- (1.5,-1.45) (2,-1.45) node {\dots} (3.5,-1.45) node {$J$};

        %COMMENT OUT TO REMOVE ENDPOINT DOTS
      \foreach \p in {(3,0), (2.5,0.45), (0.5,-1), (0,-1.45)}
          \filldraw \p circle (0.05);

    \end{tikzpicture}
\]


==> tikz/intervals/bound_above.tex <==
% !TeX root = ../main.tex

% \[
%     \begin{tikzpicture}[very thick]
%         %BOUNDS ABOVE
%       \draw (1.2,0) node {\dots} (1.5,0) -- (3,0) (3.5,0) node {$J$};
%       \draw (1.2,0.45) node {\dots} (1.5,0.45) -- (2.5,0.45) (3.5,0.45) node {$I$};
%
%         %COMMENT OUT TO REMOVE ENDPOINT DOTS
%       \foreach \p in {(3,0), (2.5,0.45)}
%           \filldraw \p circle (0.05);
%
%     \end{tikzpicture}
% \]

\[
    \begin{tikzpicture}[very thick]
        %BOUNDS ABOVE
      \draw (1.2,0) node {\dots} (1.5,0) -- (2.5,0) (3.5,0) node {$J$};
      \draw (1.2,0.45) node {\dots} (1.5,0.45) -- (3,0.45) (3.5,0.45) node {$I$};

        %COMMENT OUT TO REMOVE ENDPOINT DOTS
      \foreach \p in {(3,0.45), (2.5,0)}
          \filldraw \p circle (0.05);

    \end{tikzpicture}
\]


==> tikz/intervals/bound_below.tex <==
% !TeX root = ../main.tex

\[
    \begin{tikzpicture}[very thick]

        %BOUNDS BELOW
      \draw (0.5,-1) -- (1.5,-1) (1.9,-1) node {\dots} (3.5,-1) node {$I$};
      \draw (0,-1.45) -- (1.5,-1.45) (1.9,-1.45) node {\dots} (3.5,-1.45) node {$J$};

        %COMMENT OUT TO REMOVE ENDPOINT DOTS
      \foreach \p in {(0.5,-1), (0,-1.45)}
          \filldraw \p circle (0.05);

    \end{tikzpicture}
\]


==> tikz/intervals/bound_below_above.tex <==
% !TeX root = ../../main.tex
\[
    \begin{tikzpicture}[very thick]
      %ADJUST SPACING HERE
      \def\x{3};
      \def\y{0.55};

      %CAPTIONS
        \draw (3-\x,-0.7) node[left] {(\emph{$J$ bounds $I$ below)}};
        \draw (0+\x,-0.7) node[right] {(\emph{$I$ bounds $J$ above)}};

      %BOUNDS BELOW
      \draw (0.5-\x,\y) -- (1.5-\x,\y) (1.9-\x,\y) node {\dots} (2.5-\x,\y) node {$I$};
      \draw (0-\x,0) -- (1.5-\x,0) (1.9-\x,0) node {\dots} (2.5-\x,0) node {$J$};
      \draw[thin,dashed] (0.5-\x,\y) -- (0.5-\x,0);

      %BOUNDS ABOVE
      \draw (1.2+\x,0) node {\dots} (1.5+\x,0) -- (2.5+\x,0) (0.6+\x,0) node {$J$};
      \draw (1.2+\x,\y) node {\dots} (1.5+\x,\y) -- (3+\x,\y) (0.6+\x,\y) node {$I$};
      \draw[thin,dashed] (2.5+\x,\y) -- (2.5+\x,0);

      % %COMMENT OUT TO REMOVE ENDPOINT DOTS
      % \foreach \p in {(0.5-\x,\y), (0-\x,0), (3+\x,\y), (2.5+\x,0)}
      %    \filldraw \p circle (0.05);

    \end{tikzpicture}
\]


==> tikz/intervals/coincides.tex <==
% !TeX root = ../main.tex

\[
    \begin{tikzpicture}[very thick]
        %COINCIDES ABOVE
      \draw (0.5,0) node {\dots} (1,0) -- (3,0) (3.5,0) node {$J$};
      \draw (0.5,0.45) node {\dots} (1,0.45) -- (3,0.45) (3.5,0.45) node {$I$};

      %   COINCIDES BELOW
       \draw (0,-1) -- (2,-1) (2.5,-1) node {\dots} (3.5,-1) node {$I$};
       \draw (0,-1.45) -- (2,-1.45) (2.5,-1.45) node {\dots} (3.5,-1.45) node {$J$};

        %COMMENT OUT TO REMOVE ENDPOINT DOTS
      \foreach \p in {(3,0), (3,0.45), (0,-1), (0,-1.45)}
          \filldraw \p circle (0.05);

    \end{tikzpicture}
\]


==> tikz/intervals/coincides_below.tex <==
% !TeX root = ../main.tex

\[
    \begin{tikzpicture}[very thick]
      %   COINCIDES BELOW
       \draw (0,-1) -- (2,-1) (2.5,-1) node {\dots} (3.5,-1) node {$I$};
       \draw (0,-1.45) -- (2,-1.45) (2.5,-1.45) node {\dots} (3.5,-1.45) node {$J$};

        %COMMENT OUT TO REMOVE ENDPOINT DOTS
      \foreach \p in {(0,-1), (0,-1.45)}
          \filldraw \p circle (0.05);

    \end{tikzpicture}
\]


==> tikz/intervals/coincides_below_above.tex <==
% !TeX root = ../../main.tex
\[
    \begin{tikzpicture}[very thick]
      %ADJUST SPACING HERE
      \def\x{3};
      \def\y{0.55};

      %CAPTIONS
      \draw (3.5-\x,-0.7) node[left] {(\emph{$I$ and $J$ coincide below)}};
      \draw (-0.5+\x,-0.7) node[right] {(\emph{$I$ and $J$ coincide above)}};

      %BOUNDS BELOW
      \draw (0-\x,\y) -- (1.5-\x,\y) (1.9-\x,\y) node {\dots} (2.5-\x,\y) node {$I$};
      \draw (0-\x,0) -- (1.5-\x,0) (1.9-\x,0) node {\dots} (2.5-\x,0) node {$J$};
      \draw[thin,dashed] (0-\x,\y) -- (0-\x,0);

      %BOUNDS ABOVE
      \draw (1.2+\x,0) node {\dots} (1.5+\x,0) -- (3+\x,0)
      %COMMENT OUT TO REMOVE LABEL
      (0.6+\x,0) node {$J$};
      \draw (1.2+\x,\y) node {\dots} (1.5+\x,\y) -- (3+\x,\y)
      %COMMENT OUT TO REMOVE LABEL
      (0.6+\x,\y) node {$I$};
      \draw[thin,dashed] (3+\x,\y) -- (3+\x,0);

      % %COMMENT OUT TO REMOVE ENDPOINT DOTS
      % \foreach \p in {(0-\x,\y), (0-\x,0), (3+\x,\y), (3+\x,0)}
      %     \filldraw \p circle (0.05);

    \end{tikzpicture}
\]


==> tikz/intervals/contains.tex <==
% !TeX root = ../main.tex

\begin{center}
\begin{tikzpicture}[very thick]
    %INTERVAL CONTAINS
  \draw (0.5,0) node[below, yshift=-6] {$a$} -- (3,0) node[below,yshift=-3] {$d$} (3.5,0) node {$J$};
  \draw (1,0.45) node[above,yshift=3] {$b$} -- (2.5,0.45) node[above,yshift=3] {$c$} (3.5,0.45) node {$I$};

    %COMMENT OUT TO REMOVE ENDPOINT DOTS
  \foreach \p in {(3,0), (2.5,0.45), (1,0.45), (0.5,0)}
      \filldraw \p circle (0.05);

\end{tikzpicture}
\end{center}


==> tikz/intervals/epi.tex <==
% !TeX root = ../../main.tex
\begin{tikzpicture}[very thick]
  \node (0,0) {};
  \def\x{0};
  \def\y{0.55};
  \draw (0.5+\x,\y) -- (3.5+\x,\y) (0+\x,\y) node {$I$};
  \draw (0.5+\x,0) -- (3+\x,0) (0+\x,0) node {$J$};
  \draw[thin,dashed] (0.5+\x,\y) -- (0.5+\x,0);
  \draw[thin,dashed] (3+\x,\y) -- (3+\x,0);
  %   %COMMENT OUT TO REMOVE ENDPOINT DOTS
  % \foreach \p in {(3,0.45), (2.5,0), (0.5,0.45), (0,0)}
  %     \filldraw \p circle (0.05);
\end{tikzpicture}


==> tikz/intervals/factorization.tex <==
% !TeX root = ../../main.tex
\begin{tikzpicture}[very thick]
  \def\y{0.55};
  \draw (0.5,\y+0.2) node {\tiny{$b$}};
  \draw (2.5,\y+0.2) node {\tiny{$c$}};
  \draw (0,0+0.2) node {\tiny{$a$}};
  \draw (3,0+0.2) node {\tiny{$d$}};
  \draw (0.5,\y) -- (2.5,\y) (3.5,\y) node {$I$};
  \draw (0,0) -- (3,0) (3.5,0) node {$J$};
  % \draw[thin,dashed] (0.5,\y) -- (0.5,0);
  % \draw[thin,dashed] (2.5,\y) -- (2.5,0);
  %   %COMMENT OUT TO REMOVE ENDPOINT DOTS
  % \foreach \p in {(3,0.45), (2.5,0), (0.5,0.45), (0,0)}
  %     \filldraw \p circle (0.05);
\end{tikzpicture}


==> tikz/intervals/hat.tex <==
% !TeX root = ../main.tex

\begin{center}
\begin{tikzpicture}[very thick]
    %INTERVAL CONTAINS
%  \draw (0.5,0) node[below, yshift=-6] {$a$} -- (3,0) node[below,yshift=-3] {$d$} (3.5,0) node {$J$};
  \draw (0.5,0) -- (3,0) (3.5,0) node {$J$};
  \draw (1,0.75) -- (2.5,0.75) (3.5,0.75) node {$I$};

  \draw[thick,dashed] (1,0.75) -- (1,0) (2.5,0.75) -- (2.5,0);

    %COMMENT OUT TO REMOVE ENDPOINT DOTS
  %\foreach \p in {(3,0), (2.5,0.75), (1,0.75), (0.5,0)}
  %    \filldraw \p circle (0.05);

\end{tikzpicture}
\end{center}


==> tikz/intervals/interval.tex <==
% !TeX root = ../main.tex
\[
    \begin{tikzpicture}[very thick]
        \draw (0.5,0) -- (6.5,0);
        \filldraw[fill=white,line width=0.7] (0.5,0) circle (0.06) node[below,black,yshift=-6] {$a$};
        \filldraw (2.5,0) circle (0.05) node[below,black,yshift=-3] {$b$};
        \filldraw (4.5,0) circle (0.05) node[below,black,yshift=-6] {$c$};
        \filldraw[fill=white,line width=0.7] (6.5,0) circle (0.06) node[below,black,yshift=-3] {$d$};
    \end{tikzpicture}
\]


==> tikz/intervals/measure.tex <==
% !TeX root = ../main.tex

\begin{center}
\begin{tikzpicture}[very thick]
    %INTERVAL CONTAINS
  \draw (0,0) -- (3.5,0) (4,0) node {$L$};
  \draw (1,0.5) -- (3.5,0.5) (4,0.5) node {$K$};
  \draw (0,1) -- (2.5,1) (4,1) node {$J$};
  \draw (1,1.5) -- (2.5,1.5) (4,1.5) node {$I$};

    %COMMENT OUT TO REMOVE ENDPOINT DOTS
  \foreach \p in {(1,1.5),(2.5,1.5),(2.5,1),(1,0.5)}
      \filldraw \p circle (0.05);

  \foreach \p in {(0,0),(3.5,0),(3.5,0.5),(0,1)}
      \filldraw[fill=white,line width=0.7] \p circle (0.06);

\end{tikzpicture}
\end{center}


==> tikz/intervals/mono.tex <==
% !TeX root = ../../main.tex
\begin{tikzpicture}[very thick]
  \node (0,0) {};
  \def\x{2};
  \def\y{0.55};
  \draw (0.5+\x,\y) -- (3+\x,\y) (3.5+\x,\y) node {$I$};
  \draw (0+\x,0) -- (3+\x,0) (3.5+\x,0) node {$J$};
  \draw[thin,dashed] (0.5+\x,\y) -- (0.5+\x,0);
  \draw[thin,dashed] (3+\x,\y) -- (3+\x,0);
  %   %COMMENT OUT TO REMOVE ENDPOINT DOTS
  % \foreach \p in {(3,0.45), (2.5,0), (0.5,0.45), (0,0)}
  %     \filldraw \p circle (0.05);
\end{tikzpicture}


==> tikz/intervals/overlaps.tex <==
% !TeX root = ../../main.tex
\[\begin{tikzpicture}[very thick]
  \def\y{0.55};
  %CAPTION
  \draw (1.5,-0.7) node {\centering(\emph{$I$ overlaps $J$ above)}};

  %BOUNDS ABOVE
  \draw (0.5,\y) -- (3,\y) (3.5,\y) node {$I$};
  \draw (0,0) -- (2.5,0) (3.5,0) node {$J$};
  \draw[thin,dashed] (0.5,\y) -- (0.5,0);
  \draw[thin,dashed] (2.5,\y) -- (2.5,0);

  %   %COMMENT OUT TO REMOVE ENDPOINT DOTS
  % \foreach \p in {(3,0.45), (2.5,0), (0.5,0.45), (0,0)}
  %     \filldraw \p circle (0.05);
\end{tikzpicture}\]
\vspace{-5ex}


==> tikz/intervals/sub.tex <==
% !TeX root = ../../main.tex
\[
\begin{tikzpicture}[very thick]
  \node (0,0) {};
  \def\x {4};
  \def\y{0.55};
  \draw (0.5+\x,\y) -- (2.5+\x,\y) (3.5+\x,\y) node {$I$};
  \draw (0+\x,0) -- (3+\x,0) (3.5+\x,0) node {$J$};
  \draw[thin,dashed] (0.5+\x,\y) -- (0.5+\x,0);
  \draw[thin,dashed] (2.5+\x,\y) -- (2.5+\x,0);
  %   %COMMENT OUT TO REMOVE ENDPOINT DOTS
  % \foreach \p in {(3,0.45), (2.5,0), (0.5,0.45), (0,0)}
  %     \filldraw \p circle (0.05);
\end{tikzpicture}
\]
\vspace{-5ex}

